"Sorry, Come Again?" Prompting -- Enhancing Comprehension and Diminishing Hallucination with [PAUSE]-injected Optimal Paraphrasing

Hallucination has emerged as the most vulnerable aspect of contemporary Large Language Models (LLMs). In this paper, we introduce the Sorry, Come Again (SCA) prompting, aimed to avoid LLM hallucinations by enhancing comprehension through: (i) optimal paraphrasing and (ii) injecting [PAUSE] tokens to delay LLM generation. First, we provide an in-depth analysis of linguistic nuances: formality, readability, and concreteness of prompts for 21 LLMs, and elucidate how these nuances contribute to hallucinated generation. Prompts with lower readability, formality, or concreteness pose comprehension challenges for LLMs, similar to those faced by humans. In such scenarios, an LLM tends to speculate and generate content based on its imagination (associative memory) to fill these information gaps. Although these speculations may occasionally align with factual information, their accuracy is not assured, often resulting in hallucination. Recent studies reveal that an LLM often neglects the middle sections of extended prompts, a phenomenon termed as lost in the middle. While a specific paraphrase may suit one LLM, the same paraphrased version may elicit a different response from another LLM. Therefore, we propose an optimal paraphrasing technique to identify the most comprehensible paraphrase of a given prompt, evaluated using Integrated Gradient (and its variations) to guarantee that the LLM accurately processes all words. While reading lengthy sentences, humans often pause at various points to better comprehend the meaning read thus far. We have fine-tuned an LLM with injected [PAUSE] tokens, allowing the LLM to pause while reading lengthier prompts. This has brought several key contributions: (i) determining the optimal position to inject [PAUSE], (ii) determining the number of [PAUSE] tokens to be inserted, and (iii) introducing reverse proxy tuning to fine-tune the LLM for [PAUSE] insertion.

==> concrete.tex <==
\begin{tcolorbox}[enhanced,attach boxed title to top left={yshift=-1mm,yshifttext=-1mm,xshift=8pt},
left=1pt,right=1pt,top=1pt,bottom=1pt,colback=orange!5!white,colframe=orange!70!black,colbacktitle=orange!70!black,
  title=Research Questions on Concreteness,fonttitle=\ttfamily\bfseries\scshape\fontsize{8}{9}\selectfont,
  boxed title style={size=small,colframe=violet!50!black},width=\textwidth ]

\begin{spacing}{0.75}
  \begin{itemize}
[leftmargin=4mm]
\setlength\itemsep{-0.5em}
    \item[\tiny \ding{172}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   How does the level of concreteness in a prompt impact the probability of hallucination in LLMs?}} 
    
    \item[\tiny \ding{173}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   How does concreteness affect different kinds of hallucination? and which LLM is more sensitive to concreteness vs. hallucination types?}}

   \item[\tiny \ding{173}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   Are LLMs more prone to hallucination when given abstract or vague prompts compared to concrete and specific prompts?}}
   
\end{itemize}
\vspace{-7mm}  
\end{spacing}
\end{tcolorbox}

\vspace{-3mm}

\begin{tcolorbox}[enhanced,attach boxed title to top left={yshift=-1mm,yshifttext=-1mm,xshift=8pt},
left=1pt,right=1pt,top=1pt,bottom=1pt,colback=olive!5!white,colframe=olive!70!black,colbacktitle=olive!70!black,
  title=Effects on LLM's hallucination,fonttitle=\ttfamily\bfseries\scshape\fontsize{8}{9}\selectfont,
  boxed title style={size=small,colframe=violet!50!black},width=\textwidth ]

\begin{spacing}{0.75}
  \begin{itemize}
[leftmargin=4mm]
\setlength\itemsep{-0.5em}
    \item[\tiny \ding{172}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   Based on empirical observations - prompts with concreteness scores falling in the range of 2.2 to 3.3 are most effective in preventing hallucinations. Prompts with concreteness scores exceeding 3.3 are not processed well by LLMs.}} 

     \item[\tiny \ding{173}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
     The level of concreteness in a prompt has a similar impact as formality. This implies that elevating the concreteness score of a prompt can help prevent hallucinations related to persons and locations.
     %, but it has limited influence on numbers and time.
    }}
\end{itemize}
  \vspace{-7mm}  
  \end{spacing}
\end{tcolorbox}

==> formality.tex <==
\begin{tcolorbox}[enhanced,attach boxed title to top left={yshift=-1mm,yshifttext=-1mm,xshift=8pt},
left=1pt,right=1pt,top=1pt,bottom=1pt,colback=orange!5!white,colframe=orange!70!black,colbacktitle=orange!70!black,
  title=Research Questions on Formality,fonttitle=\ttfamily\bfseries\scshape\fontsize{8}{9}\selectfont,
  boxed title style={size=small,colframe=violet!50!black},width=\textwidth ]

\begin{spacing}{0.75}
  \begin{itemize}
[leftmargin=4mm]
\setlength\itemsep{-0.5em}
    \item[\tiny \ding{172}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   How does the level of formality in prompts influence the likelihood of hallucination in responses generated by LLMs?}} 
    
    \item[\tiny \ding{173}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   Are there specific categories of hallucination that are more prevalent in responses prompted with formal versus informal language?}}

\end{itemize}
\vspace{-7mm}  
\end{spacing}
\end{tcolorbox}

\vspace{-3mm}

\begin{tcolorbox}[enhanced,attach boxed title to top left={yshift=-1mm,yshifttext=-1mm,xshift=8pt},
left=1pt,right=1pt,top=1pt,bottom=1pt,colback=olive!5!white,colframe=olive!70!black,colbacktitle=olive!70!black,
  title=Effects on LLM's hallucination,fonttitle=\ttfamily\bfseries\scshape\fontsize{8}{9}\selectfont,
  boxed title style={size=small,colframe=violet!50!black},width=\textwidth ]

\begin{spacing}{0.75}
  \begin{itemize}
[leftmargin=4mm]
\setlength\itemsep{-0.5em}
    \item[\tiny \ding{172}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   A decrease in the occurrence of hallucination is noticeable as the formality score increases, but LLM stopped responding to prompts having formality scores $>70$. }} 
    
    \item[\tiny \ding{173}] {\footnotesize 
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   Hallucinations pertaining to personalities and locations show a partial reduction, but those involving numbers and acronyms largely persist without significant change.}}

\end{itemize}
  \vspace{-7mm}  
  \end{spacing}
\end{tcolorbox}

==> read.tex <==
%Original Prompt
\begin{tcolorbox}[enhanced,attach boxed title to top left={yshift=-1mm,yshifttext=-1mm,xshift=8pt},
left=1pt,right=1pt,top=1pt,bottom=1pt,colback=orange!5!white,colframe=orange!70!black,colbacktitle=orange!70!black,
  title=Research Questions on Readability,fonttitle=\ttfamily\bfseries\scshape\fontsize{8}{9}\selectfont,
  boxed title style={size=small,colframe=violet!50!black},width=\textwidth ]

\begin{spacing}{0.75}
  \begin{itemize}
[leftmargin=4mm]
\setlength\itemsep{-0.5em}
    \item[\tiny \ding{172}] {\scriptsize 
    {\fontfamily{phv}\fontsize{6}{6}\selectfont
   How does the complexity of a prompt's language or vocabulary affect the likelihood of hallucination in LLM-generated responses?}} 
    
    \item[\tiny \ding{173}] {\scriptsize 
    {\fontfamily{phv}\fontsize{6}{6}\selectfont
   Does the length of a prompt impact the potential for hallucination, and how does the readability of a long versus a short prompt affect LLM behavior?}}

   \item[\tiny \ding{174}] {\scriptsize 
    {\fontfamily{phv}\fontsize{6}{6}\selectfont
   How do different LLMs (e.g., GPT-3, GPT-4, etc.) respond to prompts of varying linguistic readability, and do they exhibit differences in hallucination tendencies?}}

\end{itemize}
\vspace{-7mm}  
\end{spacing}
\end{tcolorbox}

\vspace{-3mm}

\begin{tcolorbox}[enhanced,attach boxed title to top left={yshift=-1mm,yshifttext=-1mm,xshift=8pt},
left=1pt,right=1pt,top=1pt,bottom=1pt,colback=olive!5!white,colframe=olive!70!black,colbacktitle=olive!70!black,
  title=Effects on LLM's hallucination,fonttitle=\ttfamily\bfseries\scshape\fontsize{8}{9}\selectfont,
  boxed title style={size=small,colframe=violet!50!black},width=\textwidth ]

\begin{spacing}{0.75}
  \begin{itemize}
[leftmargin=4mm]
\setlength\itemsep{-0.5em}
    \item [\tiny \ding{172}]  
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   Prompts that are easier to read tend to have fewer instances of hallucinations. }
    
    \item[\tiny \ding{173}]
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
   Some difficult-to-read prompts, but more formal also hallucinate less.}

     \item[\tiny \ding{174}]  
    {\fontfamily{phv}\fontsize{6}{9}\selectfont
     Hence, the results regarding readability are somewhat uncertain, displaying a combination of findings.
    }
\end{itemize}
  \vspace{-7mm}  
  \end{spacing}
\end{tcolorbox}
